Partial Markov Categories

We introduce partial Markov categories as a synthetic framework for synthetic probabilistic inference, blending the work of Cho and Jacobs, Fritz, and Golubtsov on Markov categories with the work of Cockett and Lack on cartesian restriction categories. We describe observations, Bayes' theorem, normalisation, and both Pearl's and Jeffrey's updates in purely categorical terms.

==> probabilityfigures.sty <==
\ProvidesPackage{probabilityfigures}[2023/02/09 v1.0 macros for figures of markov categories and friends]
% use -i1, -i2, ... for inputs
% use -o1, -o2, ... for outputs
% use -c for the center of the picture

%%%%%%%% partial markov categories %%%%%%%%%%
% conditionals shaped diagram
\newcommand{\conditionalsFig}[5]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(#1\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.15){morphismTwoOne=\(#2\)};
    \node[input]at(c1-i){\(#3\)};
    \node[output](o1)at(3.3,|-c2-o1){\(#4\)};
    \node[output]at(c-o){\(#5\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}
}
% definition of conditionals
\newcommand{\conditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(A\)};
    \node[output]at(f-o2){\(B\)};
  \end{tikzpicture}
}

% quasi-totality for conditionals
\newcommand{\quasitotalconditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
    \node[input]at(c-i1){\(A\)};
    \node[input]at(c-i2){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0.15){copy};
    \pic(cp1)at(-1,-0.15){copy};
    \pic(c)at(0,0.3){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
    \pic(c1)at(0,-0.3){morphismTwoOne=\(c\)};
    \pic(d1)at(0.8,|-c1-o){discard};
    \node[input]at(cp-i){\(A\)};
    \node[input]at(cp1-i){\(X\)};
  \end{tikzpicture}
}
%% quasi-total morphism means domain of definition
% deterministic probability of failure is domain of definition
\newcommand{\domainofdefinitionFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[input]at(f-i){\(A\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){\(A\)};
  \end{tikzpicture}
}
% reflexivity of the restriction order
\newcommand{\quasitotalitycharacterisationFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(A\)};
    \node[output]at(f-o){\(B\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(f\)};
    \node[input]at(cp-i){\(A\)};
    \node[output](o)at(1.2,|-f-o){\(B\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}
% quasi-totality implies reflexivity of the restriction order
\newcommand{\quasitotalThenReflexiveFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[output]at(f-o){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){};
  \end{tikzpicture}&
  \Rightarrow&&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[output]at(0.1,|-m-i){};
    \node[input]at(f-i){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
  \end{tikzpicture}
}

\newcommand{\reflexiveThenQuasitotalFig}{
  &\begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
  \end{tikzpicture}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(cp)at(0.8,|-f-o){copy};
    \pic(d)at(1.8,|-cp-o2){discard};
    \node[output](o)at(2.2,|-cp-o1){};
    \draw[-](cp-o1)to(o);
    \node[input]at(f-i){};
  \end{tikzpicture}\explain{Unitality of copy}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(c\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(2.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\explain{Bayesian inversion}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){largecopy};
    \pic(f1)at(1,|-m-o1){morphism=\(c\)};
    \pic(cp2)at(1,|-m-o2){copy};
    \pic(f2)at(2,|-cp2-o1){morphism=\(f\)};
    \pic(d2)at(2.8,|-f2-o){discard};
    \pic(f3)at(2,|-cp2-o2){morphism=\(f\)};
    \pic(d3)at(2.8,|-f3-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\explain{Quasi-totality}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){largecopy};
    \pic(cp2)at(1,|-m-o1){copy};
    \pic(f1)at(2,|-cp2-o1){morphism=\(c\)};
    \pic(f2)at(2,|-cp2-o2){morphism=\(f\)};
    \pic(d2)at(2.8,|-f2-o){discard};
    \pic(f3)at(1,|-m-o2){morphism=\(f\)};
    \pic(d3)at(1.8,|-f3-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\explain{Associativity}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(cp2)at(2,|-f1-o){copy};
    \pic(d1)at(3,|-cp2-o2){discard};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.4,|-cp2-o1){};
    \draw[-](cp2-o1)to(o);
  \end{tikzpicture}\explain{Bayesian inversion}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){};
  \end{tikzpicture}\explain{Unitality of copy}
}

% example of morphism in a copy-discard category
\newcommand{\morphismcopydiscardExampleFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(A\)};
    \node[output]at(f-o2){\(B\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){morphism=\(g\)};
    \pic(cp)at(0.8,|-g-o){copy};
    \pic(h1)at(1.8,|-cp-o1){morphism=\(h_{1}\)};
    \pic(h2)at(1.8,|-cp-o2){morphism=\(h_{2}\)};
    \node[input]at(g-i){\(X\)};
    \node[output]at(h1-o){\(A\)};
    \node[output]at(h2-o){\(B\)};
    \node[aux, above left]at(cp-c){\(Y\)};
  \end{tikzpicture}
}
% quasi-total conditionals give nice marginals
\newcommand{\marginalQTconditionalsProofFig}{
    &\ \ \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphismOneTwo=\(f\)};
      \pic(d)at(1.8,|-f-o2){discard};
      \pic(c2)at(2,|-f-o1){copy};
      \pic(g)at(3,0){morphismTwoOne=\(c\)};
      \node[output](lo1)at(3.5,|-c2-o1){};
      \draw[-](c1-o2)to(g-i2);
      \draw[-](c2-o1)to(lo1);
    \end{tikzpicture}&&\\
    =
    &\ \ \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(m)at(2,|-c3-o1){morphism=\(m\)};
      \pic(c4)at(2.8,|-m-o){copy};
      \pic(g1)at(3.8,0.15){morphismTwoOne=\(c\)};
      \pic(d)at(4.6,|-g1-o){discard};
      \pic(c2)at(4.6,|-c4-o1){copy};
      \pic(g)at(6,-0.15){morphismTwoOne=\(c\)};
      \node[output](lo1)at(6.5,|-c2-o1){};
      \draw[-](c1-o2)to(g-i2);
      \draw[-](c2-o1)to(lo1);
      \draw[-](c3-o2)to(g1-i2);
      \draw[-](c4-o1)to(c2-i);
      \draw[-](c2-o2)to(g-i1);
    \end{tikzpicture} \explain{Split \(f\)}\\
    =
    &\ \ \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(m)at(1,|-c1-o1){morphism=\(m\)};
      \pic(c2)at(1.8,|-m-o){copy};
      \pic(c3)at(2.8,|-c2-o2){copy};
      \pic(c4)at(2.8,|-c1-o2){copy};
      \pic(g1)at(3.8,0.15){morphismTwoOne=\(c\)};
      \pic(g2)at(3.8,-0.45){morphismTwoOne=\(c\)};
      \pic(d)at(4.6,|-g1-o){discard};
      \node[output](lo1)at(5,|-c2-o1){};
      \node[output](lo2)at(5,|-g2-o){};
      \draw[-](c1-o2)to(c4-i);
      \draw[-](c2-o1)to(lo1);
      \draw[-](g2-o)to(lo2);
    \end{tikzpicture} \explain{Associativity of copy}\\
    = & \conditionalsFig{m}{c}{}{}{} \explain{Quasi-totality of \(c\)}\\
    = & \ \ \generatorFig{morphismOneTwo=\(f\)} \explain{Split \(f\)}
}
% unique conditionals make everything collapse
\newcommand{\projectionscoincideFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,0.2){discard};
    \draw[-](-0.5,-0.2)to(0.5,-0.2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,-0.2){discard};
    \draw[-](-0.5,0.2)to(0.5,0.2);
  \end{tikzpicture}
}

\newcommand{\sameprobabilityfailureFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.8,|-f-o){discard};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(g\)};
    \pic(d)at(0.8,|-f-o){discard};
  \end{tikzpicture}
}

\newcommand{\uniqueconditionalscollapseproofFig}{
    & \generatorFig{morphism=\(f\)}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(f\)};
      \pic(d)at(1.8,|-f-o){discard};
      \draw[-](nf-o)to(2.2,|-nf-o);
    \end{tikzpicture}\explain{Normalisation of \(f\)}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(g\)};
      \pic(d)at(1.8,|-f-o){discard};
      \draw[-](nf-o)to(2.2,|-nf-o);
    \end{tikzpicture}\explain{Hypothesis on probability of failure}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(g\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\explain{Unique conditionals of \(\cp\)}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(c1)at(1.3,|-c-o2){copy};
      \pic(ng)at(2.3,|-c1-o2){morphism=\(\normal{g}\)};
      \pic(g)at(2.3,|-c1-o1){morphism=\(g\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \pic(d1)at(3.1,|-g-o){discard};
      \draw[-](ng-o)to(3.5,|-ng-o);
      \draw[-](c-o2)to(c1-i);
    \end{tikzpicture}\explain{Normalisation of \(g\)}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(c1)at(1.3,|-c-o2){copy};
      \pic(ng)at(2.3,|-c1-o2){morphism=\(\normal{g}\)};
      \pic(g)at(2.3,|-c1-o1){morphism=\(f\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \pic(d1)at(3.1,|-g-o){discard};
      \draw[-](ng-o)to(3.5,|-ng-o);
      \draw[-](c-o2)to(c1-i);
    \end{tikzpicture}\explain{Hypothesis on probability of failure}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(f\)};
      \pic(f)at(1,|-c-o2){morphism=\(\normal{g}\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\explain{Normalisation of \(f\)}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(g\)};
      \pic(f)at(1,|-c-o2){morphism=\(\normal{g}\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\explain{Hypothesis on probability of failure}\\
    & = \generatorFig{morphism=\(g\)}\explain{Normalisation of \(g\)}
}
% causality axiom
\newcommand{\causalitydefFig}{
    % &\text{ if }\\
    \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{1}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \draw[-](c-o2)to(o2);
  \end{tikzpicture}
  &= \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{2}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \draw[-](c-o2)to(o2);
  \end{tikzpicture}\\
    & \Downarrow\\
    \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(-1,-0.3){morphism=\(f\)};
    \pic(c1)at(-0.2,|-f-o){copy};
    \pic(g)at(0.8,|-c1-o1){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{1}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \node[output](o3)at(3.1,|-c1-o2){};
    \draw[-](c-o2)to(o2);
    \draw[-](c1-o2)to(o3);
  \end{tikzpicture}
  &= \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(-1,-0.3){morphism=\(f\)};
    \pic(c1)at(-0.2,|-f-o){copy};
    \pic(g)at(0.8,|-c1-o1){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{2}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \node[output](o3)at(3.1,|-c1-o2){};
    \draw[-](c-o2)to(o2);
    \draw[-](c1-o2)to(o3);
  \end{tikzpicture}
}
% Bayes inversion of a channel with respect to a prior
\newcommand{\bayesianinversionDefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.8,|-f-o){copy};
    \pic(g)at(1.8,|-d-o1){morphism=\(g\)};
    \node(o1)[output]at(g-o){\(A\)};
    \node(o2)[output]at(2.3,|-d-o2){\(B\)};
    \draw[-](d-o2)to(o2);
    \node[input]at(f-i){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d1)at(0,0){copy};
    \pic(f)at(1,|-d1-o1){morphism=\(f\)};
    \pic(g)at(1.8,|-f-o){morphism=\(g\)};
    \pic(d)at(2.6,|-g-o){copy};
    \pic(gd)at(3.6,-0.15){morphismTwoOne=\(\bayesinv{g}{f}\)};
    \node[input]at(d1-i){\(X\)};
    \node(o1)[output]at(4.1,|-d-o1){\(A\)};
    \node(o2)[output]at(gd-o){\(B\)};
    \draw[-](d-o1)to(o1);
    \draw[-](d1-o2)to(gd-i2);
  \end{tikzpicture}
}

% having total conditionals means having conditionals where g1 and g2 are total
\newcommand{\totalconditionalsexprFig}{
  \begin{aligned}
  &\begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){discard};
    \node[input]at(f-i){\(X\)};
    \node[output](lo)at(1,|-f-o1){\(A\)};
    \draw[-](f-o1)to(lo);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(m\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.15){morphismTwoOne=\(c\)};
    \pic(d)at(3.6,|-c-o){discard};
    \node[input]at(c1-i){\(X\)};
    \node[output](o1)at(4,|-c2-o1){\(A\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(m\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(d1)at(2.8,|-c2-o2){discard};
    \pic(d2)at(1,|-c1-o2){discard};
    \node[input]at(c1-i){\(X\)};
    \node[output](o1)at(3.3,|-c2-o1){\(A\)};
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){morphism=\(m\)};
    \node[input]at(m-i){\(X\)};
    \node[output]at(m-o){\(A\)};
  \end{tikzpicture}
  \end{aligned}
}
% Bayes inversion of a channel with respect to a prior
\newcommand{\BayesinversionDefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(c\)};
    \node(o1)[output]at(2.3,|-d-o1){\(A\)};
    \node(o2)[output]at(c-o){\(B\)};
    \draw[-](d-o1)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(t)at(0.8,0){state=\(\tau\)};
    \pic(d)at(1.6,|-t-o){copy};
    \pic(cs)at(2.6,|-d-o1){morphism=\(\bayesinv{c}{\sigma}\)};
    \node(o1)[output]at(cs-o){\(A\)};
    \node(o2)[output]at(3.1,|-d-o2){\(B\)};
    \draw[-](d-o2)to(o2);
  \end{tikzpicture}
}
% total Bayes inversion of a channel with respect to a prior
\newcommand{\totalBayesinversionDefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(c\)};
    \node(o1)[output]at(2.3,|-d-o1){\(Y\)};
    \node(o2)[output]at(c-o){\(Z\)};
    \draw[-](d-o1)to(o1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(c)at(0.8,|-s-o){morphism=\(c\)};
    \pic(d)at(1.6,|-c-o){copy};
    \pic(cs)at(2.6,|-d-o1){morphism=\(\bayesinv{c}{\sigma}\)};
    \node(o1)[output]at(cs-o){\(Y\)};
    \node(o2)[output]at(3.1,|-d-o2){\(Z\)};
    \draw[-](d-o2)to(o2);
  \end{tikzpicture}
}
% composition of Bayes inversions
\newcommand{\compositionBayesinversionsProofFig}{
  \begin{aligned}
    &
      \begin{tikzpicture}[baseline=-0.1cm]
        \pic(s)at(0,0){state=\(\sigma\)};
        \pic(c)at(0.8,|-s-o){morphism=\(c\)};
        \pic(d)at(1.6,|-c-o){morphism=\(d\)};
        \pic(cp)at(2.4,|-d-o){copy};
        \pic(cs)at(3.4,|-cp-o1){morphism=\(\bayesinv{f}{\sigma}\)};
        \node(o1)[output]at(cs-o){\(A\)};
        \node(o2)[output]at(3.9,|-cp-o2){\(B\)};
        \draw[-](cp-o2)to(o2);
      \end{tikzpicture}\\
    = \ &
       \begin{tikzpicture}[baseline=-0.1cm]
         \pic(s)at(0,0){state=\(\sigma\)};
         \pic(cp)at(0.8,|-s-o){copy};
         \pic(c)at(1.8,|-cp-o2){morphism=\(c\)};
         \pic(d)at(2.6,|-c-o){morphism=\(d\)};
         \node(o1)[output]at(3.1,|-cp-o1){\(A\)};
         \node(o2)[output]at(d-o){\(B\)};
         \draw[-](cp-o1)to(o1);
       \end{tikzpicture}\\
    = \ &
       \begin{tikzpicture}[baseline=-0.1cm]
         \pic(s)at(0,0){state=\(\sigma\)};
         \pic(c)at(0.8,|-s-o){morphism=\(c\)};
         \pic(cp)at(1.6,|-c-o){copy};
         \pic(cs)at(2.6,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
         \pic(d)at(2.6,|-cp-o2){morphism=\(d\)};
         \node(o1)[output]at(cs-o){\(A\)};
         \node(o2)[output]at(d-o){\(B\)};
       \end{tikzpicture}\\
    = \ &
      \begin{tikzpicture}[baseline=-0.1cm]
        \pic(s)at(0,0){state=\(\sigma\)};
        \pic(c)at(0.8,|-s-o){morphism=\(c\)};
        \pic(d)at(1.6,|-c-o){morphism=\(d\)};
        \pic(cp)at(2.4,|-d-o){copy};
        \pic(ds)at(3.4,|-cp-o1){morphism=\(\bayesinv{d}{\sigma \dcomp c}\)};
        \pic(cs)at(4.2,|-ds-o){morphism=\(\bayesinv{c}{\sigma}\)};
        \node(o1)[output]at(cs-o){\(A\)};
        \node(o2)[output]at(4.7,|-cp-o2){\(B\)};
        \draw[-](cp-o2)to(o2);
      \end{tikzpicture}
  \end{aligned}
}
% normalisation of partial stochastic channels
\newcommand{\normalisationDefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(A\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(f)at(1,|-c-o1){morphism=\(f\)};
    \pic(nf)at(1,|-c-o2){morphism=\(\normal{f}\)};
    \pic(d)at(1.8,|-f-o){discard};
    \node[input]at(c-i){\(X\)};
    \node[output](lo)at(2,|-nf-o){\(A\)};
    \draw[-](nf-o)to(lo);
  \end{tikzpicture}\\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(\normal{f}\)};
    \node[output](o)at(f-o){\(A\)};
    \node[input]at(f-i){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o2){morphism=\(\normal{f}\)};
    \node[output](o)at(1,|-f-o){\(A\)};
    \pic(f1)at(0,|-cp-o1){morphism=\(\normal{f}\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){\(X\)};
  \end{tikzpicture}\label{eq:normalisation-idempotent}
}
% Bayes' theorem in a discrete partial Markov category
\newcommand{\bayesthProofFig}{
  \begin{aligned}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(1,-0.3){cocopy};
      \pic(c)at(0,|-m-i1){morphism=\(f\)};
      \pic(t)at(0,|-m-i2){state=\(a\)};
      \pic(d)at(1.6,|-m-o){discard};
      \pic(cp)at(-1,0.3){copy};
      \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
      \node[output](o)at(2,|-cp-o1){\(X\)};
      \draw[-](cp-o1)to(o);
    \end{tikzpicture}\\
    \overset{(i)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,-0.3){cocopy};
            \pic(t)at(0,|-m-i2){state=\(a\)};
            \pic(d)at(1.6,|-m-o){discard};
            \pic(cp)at(0,0.3){copy};
            \pic(c)at(-1,|-cp-i){morphism=\(f\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o1){morphism=\(\bayesinv{f}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(ii)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,0.3){cocopy};
            \pic(cp)at(0,-0.3){copy};
            \pic(t)at(-0.8,|-cp-i){state=\(a\)};
            \pic(d)at(1.6,|-m-o){discard};
            \pic(c)at(0,|-m-i1){morphism=\(f\)};
            \pic(s)at(-0.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o2){morphism=\(\bayesinv{f}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(iii)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(0,0){cocopy};
            \pic(c)at(-1,|-m-i1){morphism=\(f\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(t)at(-1,|-m-i2){state=\(a\)};
            \pic(d)at(0.6,|-m-o){discard};
            \pic(q)at(1.5,|-d-i){state=\(a\)};
            \pic(cs)at(2.3,|-q-o){morphism=\(\bayesinv{f}{\sigma}\)};
            \node[output](o)at(cs-o){\(X\)};
          \end{tikzpicture}
  \end{aligned}
}
\newcommand{\bayesthstatementFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(1,-0.3){cocopy};
    \pic(c)at(0,|-m-i1){morphism=\(f\)};
    \pic(t)at(0,|-m-i2){state=\(a\)};
    \pic(d)at(1.6,|-m-o){discard};
    \pic(cp)at(-1,0.3){copy};
    \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
    \node[output](o)at(1.8,|-cp-o1){\(X\)};
    \draw[-](cp-o1)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(c)at(-1,|-m-i1){morphism=\(f\)};
    \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
    \pic(t)at(-1,|-m-i2){state=\(a\)};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(q)at(1.1,|-d-i){state=\(a\)};
    \pic(cs)at(1.9,|-q-o){morphism=\(\bayesinv{f}{\sigma}\)};
    \node[output](o)at(cs-o){\(X\)};
  \end{tikzpicture}
}
% conditionals from normalisation
\newcommand{\conditionalsfromnormalisationProofFig}{
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(f)at(0,0){morphismOneTwo=\(f\)};
      \node[input]at(f-i){\(X\)};
      \node[output]at(f-o1){\(A\)};
      \node[output]at(f-o2){\(B\)};
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphismOneTwo=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(d2)at(1.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(2,|-nf-o1){\(A\)};
      \node(o2)[output]at(2,|-nf-o2){\(B\)};
      \draw[-](nf-o1)to(o1);
      \draw[-](nf-o2)to(o2);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(c1)at(1,|-c-o1){copy};
      \pic(nf)at(2.5,|-c1-o2){morphismOneTwo=\(\normal{f}\)};
      \pic(d3)at(3.3,|-nf-o1){discard};
      \pic(c2)at(3.5,|-nf-o2){copy};
      \pic(g)at(4.5,0.3){morphismTwoOne=\(c\)};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(d2)at(1.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(A\)};
      \node(o2)[output]at(5,|-c2-o2){\(B\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c1-o1)to(g-i1);
      \draw[-](c1-o2)to(nf-i);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(c1)at(1,|-c-o2){copy};
      \pic(nf)at(2,|-c1-o1){morphismOneTwo=\(\normal{f}\)};
      \pic(d3)at(2.8,|-nf-o1){discard};
      \pic(c2)at(3,|-nf-o2){copy};
      \pic(g)at(4,0.3){morphismTwoOne=\(c\)};
      \pic(f)at(2,|-c1-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(2.8,|-f-o1){discard};
      \pic(d2)at(2.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(A\)};
      \node(o2)[output]at(4.5,|-c2-o2){\(B\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c-o1)to(g-i1);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(c2)at(2,|-f-o2){copy};
      \pic(g)at(3,0){morphismTwoOne=\(c\)};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(A\)};
      \node(o2)[output]at(3.5,|-c2-o2){\(B\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c-o1)to(g-i1);
    \end{tikzpicture}
}

% normalisation of probabilistic programs
% every probabilistic program can be normalised inside the original Markov category
\newcommand{\normalformprogramsFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c)at(0,0){copy};
    \pic(g)at(1,|-c-o1){morphism=\(g\)};
    \pic(h)at(1,|-c-o2){morphism=\(h\)};
    \pic(m)at(2,-0.6){cocopy};
    \pic(y)at(1,|-m-i2){state=\(y\)};
    \pic(d)at(2.7,|-m-o){discard};
    \node[output](o)at(3,|-g-o){\(Y\)};
    \node[input]at(c-i){\(X\)};
    \draw[-](g-o)to(o);
  \end{tikzpicture}
}
% if we write a program in normal form then we have its normalisation
\newcommand{\normalisationfromnormalformFig}{
  \begin{aligned}
    &\begin{tikzpicture}[baseline=-0.1cm]
      \pic(f)at(0,0){morphism=\(f\)};
      \node[input]at(f-i){\(X\)};
      \node[output]at(f-o){\(Y\)};
    \end{tikzpicture}\\
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){copy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(h)at(1,|-c-o2){morphism=\(h\)};
         \pic(m)at(2,-0.6){cocopy};
         \pic(y)at(1,|-m-i2){state=\(y\)};
         \pic(d)at(2.7,|-m-o){discard};
         \node[output](o)at(3,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){largecopy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(c1)at(1,|-c-o2){copy};
         \pic(d1)at(2,|-c1-o1){discard};
         \pic(h)at(2,|-c1-o2){morphism=\(h\)};
         \pic(m)at(3,-1.2){cocopy};
         \pic(y)at(2,|-m-i2){state=\(y\)};
         \pic(d)at(3.7,|-m-o){discard};
         \node[output](o)at(4,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){largecopy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(c1)at(1,|-c-o2){copy};
         \pic(g1)at(2,|-c1-o1){morphism=\(g\)};
         \pic(d1)at(3,|-g1-o){discard};
         \pic(h)at(2,|-c1-o2){morphism=\(h\)};
         \pic(m)at(3,-1.2){cocopy};
         \pic(y)at(2,|-m-i2){state=\(y\)};
         \pic(d)at(3.7,|-m-o){discard};
         \node[output](o)at(4,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){copy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(f)at(1,|-c-o2){morphism=\(f\)};
         \pic(d)at(2,|-f-o){discard};
         \node[output](o)at(2.5,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}
  \end{aligned}
}
% inductive step of the normalisation proof (composition)
\newcommand{\normalformcompositionprobabilisticprogramsProofFig}{
  \begin{aligned}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(f1)at(0,0){morphism=\(f_{1}\)};
      \pic(f2)at(0.8,|-f1-o){morphism=\(f_{2}\)};
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(c2)at(2.2,|-g1-o){copy};
      \pic(g2)at(3.2,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(3.2,|-c2-o2){morphism=\(h_{2}\)};
      \pic(m1)at(2,-0.6){cocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(m2)at(4.2,-0.3){cocopy};
      \pic(d2)at(4.8,|-m2-o){discard};
      \pic(y2)at(3.2,|-m2-i2){state=\(y_{2}\)};
      \node[output](o)at(5,|-g2-o){};
      \draw[-](g1-o)to(c2-i);
      \draw[-](g2-o)to(o);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(g1)at(2,|-c3-o2){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(c2)at(3.6,|-h2-o){copy};
      \pic(hd)at(4.6,0.45){morphismTwoOne=\(\bayesinv{h_{2}}{g_{1}}\)};
      \pic(g2)at(5.4,|-hd-o){morphism=\(g_{2}\)};
      \pic(m1)at(2,-0.6){cocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(m2)at(4.6,-0.6){cocopy};
      \pic(d2)at(5.2,|-m2-o){discard};
      \pic(y2)at(3.6,|-m2-i2){state=\(y_{2}\)};
      \draw[-](c3-o1)to(hd-i1);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(-1,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(g1)at(2,|-c3-o2){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(0,|-c1-o2){morphism=\(h_{1}\)};
      \pic(m2)at(3.8,-0.3){cocopy};
      \pic(c2)at(2.8,-0.9){copy};
      \pic(m1)at(1,-0.6){cocopy};
      \pic(d1)at(1.6,|-m1-o){discard};
      \pic(y1)at(0,|-m1-i2){state=\(y_{1}\)};
      \pic(d2)at(4.4,|-m2-o){discard};
      \pic(y2)at(2,|-c2-i){state=\(y_{2}\)};
      \pic(hd)at(5.5,-0.15){morphismTwoOne=\(\bayesinv{h_{2}}{g_{1}}\)};
      \pic(g2)at(6.3,|-hd-o){morphism=\(g_{2}\)};
      \draw[-](c3-o1)to(hd-i1);
      \draw[-](c1-o1)to(c3-i);
      \draw[-](c2-o2)to(hd-i2);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(c2)at(1,|-c1-o2){copy};
      \pic(g1)at(2,|-c2-o1){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(2,|-c2-o2){morphism=\(h_{1}\)};
      \pic(m2)at(3.8,-0.6){largecocopy};
      \pic(m1)at(3.8,-1.2){largecocopy};
      \pic(d1)at(4.4,|-m1-o){discard};
      \pic(y1)at(2.8,|-m1-i2){state=\(y_{1}\)};
      \pic(d2)at(4.4,|-m2-o){discard};
      \pic(y2)at(2.8,|-m2-i2){state=\(y_{2}\)};
      \pic(hd)at(5.6,0.15){morphismTwoOne=\(\bayesinv{h_{2}}{g_{1}}\)};
      \pic(y3)at(4.8,|-hd-i2){state=\(y_{2}\)};
      \pic(g2)at(6.4,|-hd-o){morphism=\(g_{2}\)};
      \draw[-](c1-o1)to(hd-i1);
      \draw[-](h1-o)to(m1-i1);
    \end{tikzpicture}
  \end{aligned}
}
\newcommand{\normalformtensorprobabilisticprogramsProofFig}{
  \begin{aligned}
    & \begin{tikzpicture}
      \pic(f1)at(0,0.3){morphism=\(f_{1}\)};
      \pic(f2)at(0,-0.3){morphism=\(f_{2}\)};
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,1.2){copy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(m1)at(2,0.6){cocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(c2)at(0,-0.6){copy};
      \pic(g2)at(1,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(1,|-c2-o2){morphism=\(h_{2}\)};
      \pic(m2)at(2,-1.2){cocopy};
      \pic(d2)at(2.6,|-m2-o){discard};
      \pic(y2)at(1,|-m2-i2){state=\(y_{2}\)};
      \node[output](o1)at(3,|-g1-o){};
      \node[output](o2)at(3,|-g2-o){};
      \draw[-](g1-o)to(o1);
      \draw[-](g2-o)to(o2);
    \end{tikzpicture}\\
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0.3){largecopy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(m1)at(2,-0.9){largecocopy};
      \pic(d1)at(2.6,|-m1-o){discard};
      \pic(y1)at(1,|-m1-i2){state=\(y_{1}\)};
      \pic(c2)at(0,-0.3){largecopy};
      \pic(g2)at(1,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(1,|-c2-o2){morphism=\(h_{2}\)};
      \pic(m2)at(2,-1.5){largecocopy};
      \pic(d2)at(2.6,|-m2-o){discard};
      \pic(y2)at(1,|-m2-i2){state=\(y_{2}\)};
      \node[output](o1)at(3,|-g1-o){};
      \node[output](o2)at(3,|-g2-o){};
      \draw[-](g1-o)to(o1);
      \draw[-](g2-o)to(o2);
    \end{tikzpicture}
  \end{aligned}
}
% axiom for generating the category of constrained processes (= programs)
\newcommand{\axiomconstraintFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(y)at(1,|-c-o2){costate=\(\obsv{a}\)};
    \node[output](o)at(1.5,|-c-o1){\(A\)};
    \node[input]at(c-i){\(A\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(y1)at(0,0){costate=\(\obsv{a}\)};
    \pic(y)at(1,|-y1-i){state=\(a\)};
    \node[output]at(y-o){\(A\)};
    \node[input]at(y1-i){\(A\)};
  \end{tikzpicture}
}
% constrained processes embed into the free partial category
\newcommand{\mappingcostatesConsprocToParprocFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(y)at(0,0){costate=\(y\)};
    \node[input]at(y-i){\(Y\)};
  \end{tikzpicture}
  \quad\overset{\fun{F}}{\mapsto}\quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cocopy};
    \pic(d)at(0.7,|-c-o){discard};
    \pic(y)at(-1,|-c-i2){state=\(y\)};
    \node[input](i)at(-1.5,|-c-i1){\(Y\)};
    \draw[-](i)to(c-i1);
  \end{tikzpicture}
}
% the functor from constrained processes to partial processes is well defined
\newcommand{\consprocToParprocWelldefinedFig}{
  \begin{aligned}
  &\fun{F}\left(\begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(y)at(1,|-c-o2){costate=\(y\)};
    \node[output](o)at(1.5,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}\right)\\
  \defn{} &
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c)at(0,0){copy};
    \pic(m)at(1,-0.6){cocopy};
    \pic(y)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \node[output](o)at(2,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}\\
  = &
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c)at(0,-0.6){copy};
    \pic(m)at(1,0){cocopy};
    \pic(y)at(-0.8,|-c-i){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \node[output](o)at(2,|-c-o2){\(Y\)};
    \node[input](i)at(-1.5,|-m-i1){\(Y\)};
    \draw[-](c-o2)to(o);
    \draw[-](i)to(m-i1);
  \end{tikzpicture}\\
  = &
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(m)at(1,0){cocopy};
    \pic(y)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \pic(y1)at(2.5,|-m-c){state=\(y\)};
    \node[output](o)at(y1-o){\(Y\)};
    \node[input](i)at(-0.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}\\
  \codefn{} &
  \fun{F}\left(\begin{tikzpicture}[baseline=-0.1cm]
    \pic(y1)at(0,0){costate=\(y\)};
    \pic(y)at(1,|-y1-i){state=\(y\)};
    \node[output]at(y-o){\(Y\)};
    \node[input]at(y1-i){\(Y\)};
  \end{tikzpicture}\right)
  \end{aligned}
}

%% pearl and jeffrey in partial markov categories
% pearl's update
\newcommand{\pearlupdatedefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(c)at(0.8,|-s-o){morphism=\(f\)};
    \pic(q)at(1.6,|-c-o){costate=\(q\)};
    \pic(s1)at(2.5,|-c-o){state=\(\bayesinv{p}{\sigma}\)};
    \node[output](o)at(s1-o){\(X\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(f\)};
    \pic(q)at(2.6,|-c-o){costate=\(q\)};
    \node[output](o)at(3,|-d-o1){\(X\)};
    \draw[-](d-o1)to(o);
  \end{tikzpicture}
}
% jeffrey's update
\newcommand{\jeffreyupdatedefFig}{
  \begin{tikzpicture}
    \pic(t)at(0,0){state=\(\tau\)};
    \pic(c)at(0.8,|-t-o){morphism=\(\bayesinv{f}{\sigma}\)};
    \node[output]at(c-o){\(X\)};
  \end{tikzpicture}
}
% jeffrey's update is wrong
\newcommand{\pearlVSjeffreyupdatesFig}{
  \begin{aligned}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(1,-0.3){cocopy};
      \pic(c)at(0,|-m-i1){morphism=\(c\)};
      \pic(t)at(0,|-m-i2){state=\(\tau\)};
      \pic(d)at(1.8,|-m-o){discard};
      \pic(cp)at(-1,0.3){copy};
      \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
      \node[output](o)at(2,|-cp-o1){\(X\)};
      \draw[-](cp-o1)to(o);
    \end{tikzpicture}\\
    = \
    & \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,-0.3){cocopy};
            \pic(t)at(0,|-m-i2){state=\(\tau\)};
            \pic(d)at(1.8,|-m-o){discard};
            \pic(cp)at(0,0.3){copy};
            \pic(c)at(-1,|-cp-i){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    = \
    & \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,0.3){cocopy};
            \pic(cp)at(0,-0.3){copy};
            \pic(t)at(-0.8,|-cp-i){state=\(\tau\)};
            \pic(d)at(1.8,|-m-o){discard};
            \pic(c)at(0,|-m-i1){morphism=\(c\)};
            \pic(s)at(-0.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o2){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(\ast)}{=} \
    & \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(0,0){cocopy};
            \pic(c)at(-1,|-m-i1){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(t)at(-1,|-m-i2){state=\(\tau\)};
            \pic(d)at(0.8,|-m-o){discard};
            \pic(q)at(1.5,|-d-i){state=\(\tau\)};
            \pic(cs)at(2.3,|-q-o){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(cs-o){\(X\)};
          \end{tikzpicture}
  \end{aligned}
}
% deterministic pearl's evidence
\newcommand{\pearlevidencedeterministicFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(q)at(0,0){costate=\(q\)};
    \node[input]at(q-i){\(A\)};
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(t)at(-1,|-m-i2){state=\(a\)};
    \pic(d)at(0.7,|-m-o){discard};
    \node(i)[input]at(-1.5,|-m-i1){\(A\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}
}
% mapping jeffrey's evidence to pearl's evidence
\newcommand{\jeffreyToPearlEvidenceMapFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(q)at(0,0){costate=\(q\)};
    \node[input]at(q-i){\(Y\)};
  \end{tikzpicture}
  \quad\defn\quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(t)at(-1,|-m-i2){state=\(\tau\)};
    \pic(d)at(0.7,|-m-o){discard};
    \node(i)[input]at(-1.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}
}
%% produoidal structure of partial markov categories
% definition of composition with conditionals
\newcommand{\conditionalcompositionDefFig}{\conditionalsFig{m}{c}{X}{A}{B}}
% definition of the protensor of partial markov categories (first variable, on morphisms)
\newcommand{\thenprotensorDefFirstFig}{
  \begin{aligned}
    & \conditionalsFig{m}{c}{Y}{A}{B}\\
    \overset{\thenprotensor{f}{A}{B}}{\mapsto} & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphism=\(f\)};
      \pic(m)at(1.8,|-f-o){morphism=\(m\)};
      \pic(c2)at(2.6,|-m-o){copy};
      \pic(c3)at(3.6,|-c2-o2){copy};
      \pic(md)at(4.6,-0.45){morphismTwoOne=\(\bayesinv{m}{f}\)};
      \pic(c)at(6,-0.3){morphismTwoOne=\(c\)};
      \node[input]at(c1-i){\(X\)};
      \node[output](o1)at(6.5,|-c2-o1){\(A\)};
      \node[output]at(c-o){\(B\)};
      \draw[-](c1-o2)to(md-i2);
      \draw[-](c2-o1)to(o1);
      \draw[-](c3-o1)to(c-i1);
      \draw[-](md-o)to(c-i2);
    \end{tikzpicture}\\
    = & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphism=\(f\)};
      \pic(m)at(1.8,|-f-o){morphism=\(m\)};
      \pic(c2)at(2.6,|-m-o){copy};
      \pic(md)at(3.6,-0.15){morphismTwoOne=\(\bayesinv{m}{f}\)};
      \pic(c3)at(3.6,|-c2-o1){copy};
      \pic(c)at(5,0.15){morphismTwoOne=\(c\)};
      \node[input]at(c1-i){\(X\)};
      \node[output](o1)at(5.5,|-c3-o1){\(A\)};
      \node[output]at(c-o){\(B\)};
      \draw[-](c1-o2)to(md-i2);
      \draw[-](c3-o1)to(o1);
      \draw[-](c3-o2)to(c-i1);
      \draw[-](md-o)to(c-i2);
    \end{tikzpicture}\\
    = & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(f)at(-0.8,|-c1-i){morphism=\(f\)};
      \pic(m)at(1,|-c1-o1){morphism=\(m\)};
      \pic(c2)at(1.8,|-m-o){copy};
      \pic(c)at(2.8,-0.15){morphismTwoOne=\(c\)};
      \node[input]at(f-i){\(X\)};
      \node[output](o1)at(3.3,|-c2-o1){\(A\)};
      \node[output]at(c-o){\(B\)};
      \draw[-](c1-o2)to(c-i2);
      \draw[-](c2-o1)to(o1);
    \end{tikzpicture}
  \end{aligned}
}
% decision problem
\newcommand{\decisionproblemdefFig}{
  \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(1.8,|-c-o2){morphism=\(f\)};
    \node(o1)[output]at(2.3,|-c-o1){\(A\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o1)to(o1);
  \end{tikzpicture}
}
% counterfactual reasoning with evidential decision theory
\newcommand{\observingactiondecisionproblemFig}{
  \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o2){morphism=\(f\)};
    \pic(m)at(1.8,0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(x)at(0.8,|-m-i1){state=\(x\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o2)to(f-i);
  \end{tikzpicture}
}
% solution of evidential decision problem independent of prior
\newcommand{\solutionindependentofpriorFig}{
  \begin{aligned}
    & \begin{tikzpicture}[baseline=0.2cm]
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o2){morphism=\(f\)};
    \pic(m)at(1.8,0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(x)at(0.8,|-m-i1){state=\(x\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o2)to(f-i);
  \end{tikzpicture}\\
  = \quad & \begin{tikzpicture}[baseline=-0.4cm]
    \pic(x)at(0,0){state=\(x\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o1){morphism=\(f\)};
    \pic(m)at(1.8,-0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(a)at(0.8,|-m-i2){state=\(a\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o1)to(f-i);
  \end{tikzpicture}\\
  = \quad & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(x)at(-1,|-m-i1){state=\(x\)};
    \pic(a)at(-1,|-m-i2){state=\(a\)};
    \pic(x1)at(1.2,|-d-i){state=\(x\)};
    \pic(f)at(2,|-x1-o){morphism=\(f\)};
    \node[output]at(f-o){\(U\)};
  \end{tikzpicture}
  \end{aligned}
}
% smoking lesion problem
\newcommand{\smokinglesionFig}{
  \begin{tikzpicture}
    \pic(g)at(0,0){state=\(g\)};
    \pic(c1)at(0.8,|-g-o){copy};
    \pic(c)at(1.8,|-c1-o1){morphism=\(c\)};
    \pic(d)at(1.8,|-c1-o2){morphism=\(d\)};
    \pic(c2)at(2.6,|-d-o){copy};
    \pic(a)at(3.6,|-c2-o2){morphism=\(a\)};
    \pic(c3)at(4.4,|-a-o){copy};
    \pic(u)at(5.4,|-c2-o1){morphismThreeOne=\(u\)};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(5.9,|-c3-o2){\(A\)};
    \draw[-](c-o)to(u-i1);
    \draw[-](c2-o1)to(u-i2);
    \draw[-](c3-o1)to(u-i3);
    \draw[-](c3-o2)to(o2);
  \end{tikzpicture}
}
% newcomb's paradox
\newcommand{\newcombFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(n)at(-1,|-m-i2){morphism=\(noise\)};
    \pic(u)at(1.5,|-d-i){morphismTwoOne=\(utility\)};
    \pic(c1)at(-1,0.6){copy};
    \pic(c2)at(-2,-0.6){copy};
    \pic(p)at(-3,|-c1-i){state=\(predict\)};
    \pic(a)at(-3,|-c2-i){state=\(agent\)};
    \pic(c3)at(-1,|-c2-o2){copy};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(2,|-c3-o2){\(A\)};
    \draw[-](p-o)to(c1-i);
    \draw[-](c1-o1)to(u-i1);
    \draw[-](c3-o1)to(u-i2);
    \draw[-](c3-o2)to(o2);
  \end{tikzpicture}
}
% transparent newcomb's paradox
\newcommand{\transparentnewcombFig}{
  \begin{tikzpicture}
    \pic(p)at(0,0){state=\(p\)};
    \pic(c1)at(0.8,|-p-o){copy};
    \pic(c2)at(1.8,|-c1-o2){copy};
    \pic(a)at(2.8,|-c2-o1){morphism=\(a\)};
    \pic(c3)at(3.6,|-a-o){copy};
    \pic(c4)at(4.6,|-c3-o2){copy};
    \pic(n)at(4.6,|-c3-o1){morphism=\(n\)};
    \pic(m)at(5.6,0.6){cocopy};
    \pic(d)at(6.2,|-m-o){discard};
    \pic(u)at(5.6,-0.75){morphismTwoOne=\(u\)};
    \node[output](o1)at(6.1,|-c4-o1){\(A\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](c1-o1)to(m-i1);
    \draw[-](c2-o2)to(u-i2);
    \draw[-](c4-o1)to(o1);
  \end{tikzpicture}
}
% monty-hall problem
\newcommand{\montyhallFig}{
  \begin{tikzpicture}
    \pic(d)at(0,0.3){state=\(d\)};
    \pic(c)at(0,-0.6){state=\(c\)};
    \pic(c1)at(0.8,|-d-o){copy};
    \pic(c2)at(0.8,|-c-o){copy};
    \pic(p)at(1.8,-0.15){morphismTwoOne=\(p\)};
    \pic(o)at(3,|-c1-o1){morphismThreeOne=\(o\)};
    \pic(c3)at(2,1.2){copy};
    \pic(a)at(1.2,|-c3-i){state=\(a\)};
    \pic(u)at(4.5,0){morphismTwoOne=\(u\)};
    \node[output](lo1)at(5,|-c3-o1){};
    \draw[-](c1-o1)to(o-i2);
    \draw[-](p-o)to(o-i3);
    \draw[-](c2-o2)to(u-i2);
    \draw[-](o-o)to(u-i1);
    \draw[-](c3-o1)to(lo1);
  \end{tikzpicture}
}
% death in damascus
\newcommand{\deathdamascusFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(cp1)at(-1,0.6){copy};
    \pic(cp2)at(-1,-0.6){copy};
    \pic(dt)at(-1.8,|-cp1-i){state=\(d\)};
    \pic(a)at(-1.8,|-cp2-i){state=\(a\)};
    \pic(cp3)at(0,|-cp2-o2){copy};
    \pic(u)at(1.5,0.75){morphismTwoOne=\(u\)};
    \node[output](lo2)at(2,|-cp3-o2){};
    \draw[-](cp1-o1)to(u-i1);
    \draw[-](cp3-o1)to(u-i2);
    \draw[-](cp3-o2)to(lo2);
  \end{tikzpicture}
}
% cheating death in damascus
\newcommand{\cheatingdeathdamascusFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(cp1)at(-1,0.6){copy};
    \pic(cp2)at(-1,-0.6){copy};
    \pic(dt)at(-1.8,|-cp1-i){state=\(d\)};
    \pic(a)at(-1.8,|-cp2-i){state=\(a\)};
    \pic(cp3)at(0,|-cp2-o2){copy};
    \pic(t1)at(1,0.75){morphismTwoOne=\(t\)};
    \pic(t2)at(1,-0.45){morphismTwoOne=\(t\)};
    \pic(c1)at(0.25,|-t1-i2){state=\(c\)};
    \pic(c2)at(0.25,|-t2-i1){state=\(c\)};
    \pic(u)at(2.5,0.6){morphismTwoOne=\(u\)};
    \node[output](lo2)at(3,|-cp3-o2){};
    \draw[-](t1-o)to(u-i1);
    \draw[-](t2-o)to(u-i2);
    \draw[-](cp3-o2)to(lo2);
    \draw[-](cp1-o1)to(t1-i1);
  \end{tikzpicture}
}
% decision problem with monoidal context
\newcommand{\monoidalcontextdecisionproblemFig}{
  \begin{tikzpicture}
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(4.3,|-c-o2){\(A\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](c-o2)to(o2);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}
}
% solving a decision problem with monoidal context according to evidential decision theory
\newcommand{\solvingmonoidalcontextdecisionproblemFig}{
  \begin{aligned}
    & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \pic(m)at(3.8,-1.05){cocopy};
    \pic(d)at(4.4,|-m-o){discard};
    \pic(x)at(2.8,|-m-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}[baseline=-0.85cm]
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(m)at(2,-0.45){cocopy};
    \pic(d)at(2.6,|-m-o){discard};
    \pic(c)at(1,-1.05){copy};
    \pic(x)at(0.2,|-c-i){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](c-o2)to(u-i2);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}[baseline=-0.55cm]
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(m)at(2,-0.45){cocopy};
    \pic(d)at(2.6,|-m-o){discard};
    \pic(x1)at(1,|-m-i2){state=\(x\)};
    \pic(x)at(3.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}[baseline=-0.55cm]
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(d1)at(0.8,|-w-o1){discard};
    \pic(c1)at(1,|-w-o2){copy};
    \pic(cw)at(2,|-c1-o1){morphism=\(c_{w}\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(2,|-c1-o2){morphism=\(a\)};
    \pic(m)at(3,-0.75){cocopy};
    \pic(d)at(3.6,|-m-o){discard};
    \pic(x1)at(2,|-m-i2){state=\(x\)};
    \pic(x)at(3.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}[baseline=-0.55cm]
    \pic(w)at(-0.2,0){bistate=\(w\)};
    \pic(d1)at(0.6,|-w-o1){discard};
    \pic(u)at(5,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(c1)at(1.8,|-a-o){copy};
    \pic(aw)at(2.8,|-c1-o1){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.75){cocopy};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x1)at(1.8,|-m-i2){state=\(x\)};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x1)at(1,0.3){state=\(x\)};
    \pic(u)at(5,0.45){morphismTwoOne=\(f\)};
    \pic(c1)at(1.8,|-x1-o){copy};
    \pic(aw)at(2.8,|-c1-o1){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.3){cocopy};
    \pic(a)at(1.8,|-m-i2){morphism=\(a\)};
    \pic(w)at(0.6,-0.45){bistate=\(w\)};
    \pic(d1)at(1.4,|-w-o1){discard};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\\
  =\ & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x1)at(2,0.6){state=\(x\)};
    \pic(u)at(5,0.45){morphismTwoOne=\(f\)};
    \pic(aw)at(2.8,|-x1-o){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.3){cocopy};
    \pic(x2)at(1.8,|-m-i1){state=\(x\)};
    \pic(a)at(1.8,|-m-i2){morphism=\(a\)};
    \pic(w)at(0.6,-0.45){bistate=\(w\)};
    \pic(d1)at(1.4,|-w-o1){discard};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}
  \end{aligned}
}

